Large-time behavior of a family of finite volume schemes for boundary-driven convection-diffusion equations

We are interested in the large-time behavior of solutions to finite volume discretizations of convection-diffusion equations or systems endowed with non-homogeneous Dirichlet and Neumann type boundary conditions. Our results concern various linear and nonlinear models such as Fokker-Planck equations, porous media equations or drift-diffusion systems for semiconductors. For all of these models, some relative entropy principle is satisfied and implies exponential decay to the stationary state. In this paper we show that in the framework of finite volume schemes on orthogonal meshes, a large class of two-point monotone fluxes preserve this exponential decay of the discrete solution to the discrete steady state of the scheme. This includes for instance upwind and centered convections or Scharfetter-Gummel discretizations. We illustrate our theoretical results on several numerical test cases.

==> mesh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
height=.3\linewidth,
at={(0.758in,0.499in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.25	0.5\\
nan	nan\\
0	0.5\\
0	0.75\\
nan	nan\\
0	0.5\\
0.15	0.65\\
nan	nan\\
0	0.5\\
0	0.25\\
nan	nan\\
0	0.5\\
0.175	0.325\\
nan	nan\\
0.25	0.5\\
0.5	0.5\\
nan	nan\\
0.25	0.5\\
0.15	0.65\\
nan	nan\\
0.25	0.5\\
0.325	0.675\\
nan	nan\\
0.25	0.5\\
0.35	0.35\\
nan	nan\\
0.25	0.5\\
0.175	0.325\\
nan	nan\\
0.5	0.5\\
0.5	0.75\\
nan	nan\\
0.5	0.5\\
0.325	0.675\\
nan	nan\\
0.5	0.5\\
0.75	0.5\\
nan	nan\\
0.5	0.5\\
0.65	0.65\\
nan	nan\\
0.5	0.5\\
0.5	0.25\\
nan	nan\\
0.5	0.5\\
0.35	0.35\\
nan	nan\\
0.5	0.5\\
0.675	0.325\\
nan	nan\\
0.5	0.75\\
0.5	1\\
nan	nan\\
0.5	0.75\\
0.325	0.675\\
nan	nan\\
0.5	0.75\\
0.35	0.85\\
nan	nan\\
0.5	0.75\\
0.65	0.65\\
nan	nan\\
0.5	0.75\\
0.675	0.825\\
nan	nan\\
0.5	1\\
0.25	1\\
nan	nan\\
0.5	1\\
0.35	0.85\\
nan	nan\\
0.5	1\\
0.75	1\\
nan	nan\\
0.5	1\\
0.675	0.825\\
nan	nan\\
0.25	1\\
0	1\\
nan	nan\\
0.25	1\\
0.35	0.85\\
nan	nan\\
0.25	1\\
0.175	0.825\\
nan	nan\\
0	1\\
0	0.75\\
nan	nan\\
0	1\\
0.175	0.825\\
nan	nan\\
0	0.75\\
0.15	0.65\\
nan	nan\\
0	0.75\\
0.175	0.825\\
nan	nan\\
0.15	0.65\\
0.325	0.675\\
nan	nan\\
0.15	0.65\\
0.175	0.825\\
nan	nan\\
0.325	0.675\\
0.35	0.85\\
nan	nan\\
0.325	0.675\\
0.175	0.825\\
nan	nan\\
0.35	0.85\\
0.175	0.825\\
nan	nan\\
0.75	0.5\\
1	0.5\\
nan	nan\\
0.75	0.5\\
0.65	0.65\\
nan	nan\\
0.75	0.5\\
0.825	0.675\\
nan	nan\\
0.75	0.5\\
0.85	0.35\\
nan	nan\\
0.75	0.5\\
0.675	0.325\\
nan	nan\\
1	0.5\\
1	0.75\\
nan	nan\\
1	0.5\\
0.825	0.675\\
nan	nan\\
1	0.5\\
1	0.25\\
nan	nan\\
1	0.5\\
0.85	0.35\\
nan	nan\\
1	0.75\\
1	1\\
nan	nan\\
1	0.75\\
0.825	0.675\\
nan	nan\\
1	0.75\\
0.85	0.85\\
nan	nan\\
1	1\\
0.75	1\\
nan	nan\\
1	1\\
0.85	0.85\\
nan	nan\\
0.75	1\\
0.85	0.85\\
nan	nan\\
0.75	1\\
0.675	0.825\\
nan	nan\\
0.65	0.65\\
0.825	0.675\\
nan	nan\\
0.65	0.65\\
0.675	0.825\\
nan	nan\\
0.825	0.675\\
0.85	0.85\\
nan	nan\\
0.825	0.675\\
0.675	0.825\\
nan	nan\\
0.85	0.85\\
0.675	0.825\\
nan	nan\\
0	0\\
0.25	0\\
nan	nan\\
0	0\\
0	0.25\\
nan	nan\\
0	0\\
0.15	0.15\\
nan	nan\\
0.25	0\\
0.5	0\\
nan	nan\\
0.25	0\\
0.15	0.15\\
nan	nan\\
0.25	0\\
0.325	0.175\\
nan	nan\\
0.5	0\\
0.5	0.25\\
nan	nan\\
0.5	0\\
0.325	0.175\\
nan	nan\\
0.5	0\\
0.75	0\\
nan	nan\\
0.5	0\\
0.65	0.15\\
nan	nan\\
0.5	0.25\\
0.325	0.175\\
nan	nan\\
0.5	0.25\\
0.35	0.35\\
nan	nan\\
0.5	0.25\\
0.65	0.15\\
nan	nan\\
0.5	0.25\\
0.675	0.325\\
nan	nan\\
0	0.25\\
0.15	0.15\\
nan	nan\\
0	0.25\\
0.175	0.325\\
nan	nan\\
0.15	0.15\\
0.325	0.175\\
nan	nan\\
0.15	0.15\\
0.175	0.325\\
nan	nan\\
0.325	0.175\\
0.35	0.35\\
nan	nan\\
0.325	0.175\\
0.175	0.325\\
nan	nan\\
0.35	0.35\\
0.175	0.325\\
nan	nan\\
0.75	0\\
1	0\\
nan	nan\\
0.75	0\\
0.65	0.15\\
nan	nan\\
0.75	0\\
0.825	0.175\\
nan	nan\\
1	0\\
1	0.25\\
nan	nan\\
1	0\\
0.825	0.175\\
nan	nan\\
1	0.25\\
0.825	0.175\\
nan	nan\\
1	0.25\\
0.85	0.35\\
nan	nan\\
0.65	0.15\\
0.825	0.175\\
nan	nan\\
0.65	0.15\\
0.675	0.325\\
nan	nan\\
0.825	0.175\\
0.85	0.35\\
nan	nan\\
0.825	0.175\\
0.675	0.325\\
nan	nan\\
0.85	0.35\\
0.675	0.325\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
